Semialgebraic groups and generalized affine buildings

We develop the theory of algebraic groups over real closed fields and apply the results to construct a geometric object $\mathcal{B}$ and to prove that $\mathcal{B}$ is an affine $\Lambda$-building. We use a model theoretic transfer principle to prove generalizations of statements about semisimple Lie groups. In this direction we give proofs for the Iwasawa-decomposition $KAU$, the Cartan-decomposition $KAK$ and the Bruhat-decomposition $BWB$. For unipotent subgroups we prove the Baker-Campbell-Hausdorff formula and use it to analyse root groups. We give a proof of the Jacobson-Morozov Lemma about subgroups whose Lie algebra is isomorphic to $\mathfrak{sl}_2$ and we describe other rank 1 subgroups which are the semisimple parts of Levi-subgroups. We prove a semialgebraic version of Kostant's convexity. Over the reals, semisimple Lie groups are closely related to the symmetry groups of symmetric spaces of non-compact type. These symmetric spaces can be described semialgebraically, which allows us to consider their semialgebraic extension over any real closed field. Starting from these non-standard symmetric spaces we use a valuation (with image some non-discrete ordered abelian group $\Lambda$) on the fields to define a $\Lambda$-pseudometric. Identifying points of distance zero results in a $\Lambda$-metric space $\mathcal{B}$. Assuming that the root system of the associated Lie group is reduced, we prove that $\mathcal{B}$ is an affine $\Lambda$-building. The proof relies on a thorough analysis of stabilizers.

==> figures/buildings_classified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (2.5, -1.25) {};
		\node [style=none] (2) at (2.5, -13) {};
		\node [style=none] (3) at (3.5, -14) {};
		\node [style=none] (4) at (11.75, -14) {};
		\node [style=none] (5) at (12.75, -13) {};
		\node [style=none] (6) at (12.75, -1.25) {};
		\node [style=none] (7) at (11.75, -0.25) {};
		\node [style=small text] (9) at (7.25, -0.75) {simplicial buildings};
		\node [style=small text] (11) at (6, -3) {spherical \\ buildings\\};
		\node [style=none] (13) at (4.5, -1.25) {};
		\node [style=none] (14) at (3.75, -2) {};
		\node [style=none] (15) at (7.5, -1.25) {};
		\node [style=none] (16) at (8.25, -2) {};
		\node [style=none] (17) at (8.25, -13) {};
		\node [style=none] (18) at (7.5, -13.75) {};
		\node [style=none] (19) at (4.5, -13.75) {};
		\node [style=none] (20) at (3.75, -13) {};
		\node [style=none] (21) at (1.5, -14) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=tinytext] (24) at (1.5, -0.5) {$\operatorname{rank} /\dim$};
		\node [style=none] (26) at (1, -13) {};
		\node [style=none] (27) at (1, -11.5) {};
		\node [style=none] (28) at (27.75, -11.5) {};
		\node [style=none] (29) at (1, -8.5) {};
		\node [style=none] (30) at (1, -10) {};
		\node [style=none] (31) at (1, -7) {};
		\node [style=none] (40) at (27.75, -8.5) {};
		\node [style=none] (41) at (27.75, -10) {};
		\node [style=none] (42) at (27.75, -7) {};
		\node [style=small text] (43) at (10.5, -3) {discrete \\ affine \\ buildings };
		\node [style=none] (44) at (9.25, -1.25) {};
		\node [style=none] (45) at (8.5, -2) {};
		\node [style=none] (46) at (27, -1.25) {};
		\node [style=none] (47) at (27.75, -2) {};
		\node [style=none] (48) at (27.75, -12.25) {};
		\node [style=none] (49) at (27, -13) {};
		\node [style=none] (50) at (9.25, -13) {};
		\node [style=none] (51) at (8.5, -12.25) {};
		\node [style=none] (71) at (17, -1.25) {};
		\node [style=none] (72) at (17.75, -2) {};
		\node [style=none] (73) at (17.75, -12.25) {};
		\node [style=none] (74) at (17, -13) {};
		\node [style=none] (75) at (22, -1.25) {};
		\node [style=none] (76) at (22.75, -2) {};
		\node [style=none] (77) at (22.75, -12.25) {};
		\node [style=none] (78) at (22, -13) {};
		\node [style=small text] (79) at (15, -3) {Euclidean \\ buildings \\ \cite{KlLe}};
		\node [style=small text] (80) at (20.25, -3) {$\R$-buildings \\ \cite{BrTi,Par}\\};
		\node [style=small text] (81) at (25.5, -3) {$\Lambda$-buildings \\ \cite{Ben1,HIL24} \\ \cite{KrTe}};
		\node [style=small text] (83) at (10.5, -12.25) {trees};
		\node [style=small text] (84) at (20, -12.25) {$\R$-trees};
		\node [style=small text] (85) at (25.25, -12.25) {$\Lambda$-trees};
		\node [style=tinytext] (86) at (1, -13.5) {$1$};
		\node [style=tinytext] (87) at (2, -13.5) {$0$};
		\node [style=small text] (88) at (19, -0.75) {affine buildings};
		\node [style=tinytext] (89) at (2, -12.25) {$1$};
		\node [style=tinytext] (90) at (1, -12.25) {$2$};
		\node [style=tinytext] (91) at (2, -10.75) {$2$};
		\node [style=tinytext] (92) at (1, -10.75) {$3$};
		\node [style=tinytext] (93) at (2, -9.25) {$3$};
		\node [style=tinytext] (94) at (1, -9.25) {$4$};
		\node [style=tinytext] (95) at (2, -7.75) {$\vdots$};
		\node [style=tinytext] (96) at (1, -7.75) {$\vdots$};
		\node [style=none] (97) at (3.75, -11.5) {};
		\node [style=none] (98) at (8.25, -11.5) {};
		\node [style=none] (99) at (8.5, -10) {};
		\node [style=none] (100) at (12.75, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw [bend left=45, looseness=1.75] (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bend left=45, looseness=1.75] (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
		\draw (14.center) to (20.center);
		\draw [bend right=45, looseness=1.75] (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [bend right=45, looseness=1.75] (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [style=fill edges] (14.center)
			 to [bend left=45, looseness=1.75] (13.center)
			 to (15.center)
			 to [bend left=45, looseness=1.75] (16.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style=soft edge] (26.center) to (5.center);
		\draw [style=soft edge, in=360, out=180] (28.center) to (27.center);
		\draw (45.center) to (51.center);
		\draw [bend right=45, looseness=1.75] (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw [bend right=45, looseness=1.75] (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [bend right=45, looseness=1.75] (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [style=fill edges] (99.center)
			 to (100.center)
			 to (6.center)
			 to (44.center)
			 to [bend right=45, looseness=1.75] (45.center)
			 to cycle;
		\draw [bend right=45, looseness=1.75] (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [bend right=45, looseness=1.75] (72.center) to (71.center);
		\draw [bend right=45, looseness=1.75] (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [bend right=45, looseness=1.75] (76.center) to (75.center);
		\draw [style=soft edge] (29.center) to (40.center);
		\draw [style=soft edge] (31.center) to (42.center);
		\draw [style=soft edge] (30.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

